R\'enyi multi-entropy from Riemann surfaces

We compute vacuum tripartite R\'enyi multi-entropy in a two-dimensional compact-boson conformal field theory (CFT). For every integer R\'enyi index $n\geq2$, we evaluate the partition function on the replica Riemann surface for disjoint intervals, obtaining the twist four-point function in terms of a ratio of theta functions. An independent calculation of the partition function on a Fermat curve yields the adjacent three-point coefficient. In the fusion limit, the Riemann surface for disjoint intervals degenerates into two Fermat curves, and the residue of the four-point function reproduces the squared three-point coefficient, as required by the operator product expansion. The genuine multi-entropy therefore approaches twice its strictly adjacent value. The CFT predictions agree with lattice calculations for the critical XXZ and Ising spin chains and a harmonic chain. We also exhibit a unitary CFT in which the canonical replica construction yields complex R\'enyi multi-entropy.

==> fig/disjoint-alpha-beta-intersections.tex <==
\begin{tikzpicture}[x=1.12cm,y=.95cm,>=stealth,font=\footnotesize,
	reference/.style={draw=black!75,line width=.65pt},
	lifted/.style={draw=red!75!black,line width=1pt},
	leader/.style={draw=black!45,densely dotted,line width=.45pt},
	crossing/.style={draw=black,line width=.5pt},
	labelbox/.style={fill=white,inner sep=1.5pt}]
	\node at (2.7,3.9) {\textcolor{red!75!black}{$\alpha_{\bmr}$}
		$\circ$ \textcolor{black!75}{$\beta_{\bmr'}$}};
	\draw[reference,rounded corners=1.5pt]
	(.5,-2)--(5.5,-2)--(5.5,2)--(2.5,2)--(2.5,-1.5)
	--(1.5,-1.5)--(1.5,1.5)--(4.5,1.5)--(4.5,-1)
	--(3.5,-1)--(3.5,1)--(.5,1)--cycle;
	\foreach \xa/\ya/\xb/\yb in {
		2.8/-2/3.25/-2,5.5/-.7/5.5/-.2,4.3/2/3.8/2,
		2.5/-.2/2.5/-.7,1.5/.15/1.5/.45,3.2/1.5/3.7/1.5,
		4.5/.8/4.5/.3,3.5/-.65/3.5/-.15,2.0/1/1.65/1,
		.5/.45/.5/.15,.5/-.75/.5/-1.1}{
		\draw[reference,->] (\xa,\ya)--(\xb,\yb);
	}
	\draw[black!50,line width=.65pt,decorate,decoration={snake,amplitude=.6pt,segment length=5pt}] (0,0)--(2,0);
	\draw[black!50,line width=.65pt,->,decorate,decoration={snake,amplitude=.6pt,segment length=5pt,post length=3pt}] (4,0)--(6,0);
	\foreach \xx/\lab in {0/0,2/x,4/1}{
		\fill (\xx,0) circle (1.2pt);
		\node[below=3pt,fill=white,inner sep=1pt] at (\xx,0) {$\lab$};
	}
	\node[right] at (6,0) {$\infty$};
	\draw[lifted,rounded corners=1.5pt]
	(-.3,-.6)--(2.2,-.6)--(2.2,.6)--(-.3,.6)--cycle;
	\draw[lifted,->] (.8,-.6)--(1.15,-.6);
	\draw[lifted,->] (1.2,.6)--(.85,.6);
	\node[left,red!75!black,align=center] at (-.45,0) {Sheet\\$(r_1,r_2)$};
	\draw[leader] (-.7,3)--(.5,.6);
	\draw[leader] (3,3)--(1.5,.6);
	\draw[leader] (-.7,-2.85)--(.5,-.6);
	\draw[leader] (3,-2.85)--(1.5,-.6);
	\node[labelbox] at (-.7,3.05) {$\bmr'=(r_1-1,r_2):\ +1$};
	\node[labelbox] at (3,3.05) {$\bmr'=(r_1-1,r_2-1):\ -1$};
	\node[labelbox] at (-.7,-2.9) {$\bmr'=(r_1,r_2):\ -1$};
	\node[labelbox] at (3,-2.9) {$\bmr'=(r_1,r_2-1):\ +1$};
	\foreach \xx/\yy in {.5/.6,1.5/.6,.5/-.6,1.5/-.6}{
		\draw[crossing] (\xx,\yy) circle (.115);
	}
\end{tikzpicture}


==> fig/disjoint-beta-intersections.tex <==
\begin{tikzpicture}[x=.90cm,y=.88cm,>=stealth,font=\footnotesize,
	contour/.style={line width=.8pt,rounded corners=1.5pt},
	leader/.style={draw=black!45,densely dotted,line width=.45pt},
	crossing/.style={draw=black,line width=.5pt},
	labelbox/.style={fill=white,inner sep=1.5pt}]
	\node at (6.7,4.45) {\textcolor{red!75!black}{$\beta_{\bmr}$}
	$\circ$ \textcolor{black!75}{$\beta_{\bmr'}$}};
	\foreach \panel/\sx/\sy in {0/0/0,1/7.5/0,2/0/-6.5,3/7.5/-6.5}{
		\begin{scope}[shift={(\sx,\sy)}]
			\def\colorA{black!75}\def\colorB{black!75}
			\def\colorC{black!75}\def\colorD{black!75}
			\ifcase\panel\def\colorA{red!75!black}
			\or\def\colorB{red!75!black}
			\or\def\colorC{red!75!black}
			\or\def\colorD{red!75!black}\fi
			\draw[contour,draw=\colorA]
			(.5,0)--(.5,-2)--(5.5,-2)--(5.5,0);
			\draw[contour,draw=\colorB]
			(5.5,0)--(5.5,2)--(2.5,2)--(2.5,-1.5)--(1.5,-1.5)--(1.5,0);
			\draw[contour,draw=\colorC]
			(1.5,0)--(1.5,1.5)--(4.5,1.5)--(4.5,0);
			\draw[contour,draw=\colorD]
			(4.5,0)--(4.5,-1)--(3.5,-1)--(3.5,1)--(.5,1)--(.5,0);
			\draw[draw=\colorA,line width=.8pt,->] (2.8,-2)--(3.25,-2);
			\draw[draw=\colorA,line width=.8pt,->] (.5,-.25)--(.5,-.75);
			\draw[draw=\colorB,line width=.8pt,->] (4.3,2)--(3.8,2);
			\draw[draw=\colorB,line width=.8pt,->] (2.5,-.2)--(2.5,-.7);
			\draw[draw=\colorC,line width=.8pt,->] (1.5,.25)--(1.5,.7);
			\draw[draw=\colorC,line width=.8pt,->] (3.2,1.5)--(3.7,1.5);
			\draw[draw=\colorD,line width=.8pt,->] (3.5,-.65)--(3.5,-.15);
			\draw[draw=\colorD,line width=.8pt,->] (2.0,1)--(1.75,1);
			\draw[black!50,line width=.65pt,decorate,decoration={snake,amplitude=.6pt,segment length=5pt}] (0,0)--(2,0);
			\draw[black!50,line width=.65pt,->,decorate,decoration={snake,amplitude=.6pt,segment length=5pt,post length=3pt}] (4,0)--(6,0);
			\foreach \xx/\lab in {0/0,2/x,4/1}{
				\fill (\xx,0) circle (1.2pt);
				\node[below=3pt,fill=white,inner sep=1pt] at (\xx,0) {$\lab$};
			}
			\node[right] at (6,0) {$\infty$};
		\end{scope}
	}
	\begin{scope}
		\node at (3,3.75) {(a) Sheet $(r_1,r_2)$};
	\end{scope}
	\begin{scope}[xshift=6.75cm]
			\node at (3,3.75) {(b) Sheet $(r_1,r_2+1)$};
			\draw[leader] (1.05,2.65)--(2.5,1.5);
			\draw[leader] (4.8,2.65)--(2.5,1);
			\node[labelbox,align=center] at (1.05,2.85) {$\bmr'=(r_1-1,r_2)$\\$+1$};
			\node[labelbox,align=center] at (4.8,2.85) {$\bmr'=(r_1-1,r_2+1)$\\$-1$};
			\draw[crossing] (2.5,1.5) circle (.13);
			\draw[crossing] (2.5,1) circle (.13);
		\end{scope}
		\begin{scope}[yshift=-5.72cm]
			\node at (3,3.75) {(c) Sheet $(r_1+1,r_2+1)$};
			\draw[leader] (.9,2.65)--(1.5,1);
			\draw[leader] (4.65,2.65)--(2.5,1.5);
			\node[labelbox,align=center] at (.9,2.85) {$\bmr'=(r_1,r_2+1)$\\$+1$};
			\node[labelbox,align=center] at (4.65,2.85) {$\bmr'=(r_1+1,r_2)$\\$-1$};
			\draw[crossing] (1.5,1) circle (.13);
			\draw[crossing] (2.5,1.5) circle (.13);
		\end{scope}
		\begin{scope}[xshift=6.75cm,yshift=-5.72cm]
			\node at (3,3.75) {(d) Sheet $(r_1+1,r_2)$};
			\draw[leader] (.9,2.65)--(1.5,1);
			\draw[leader] (4.65,2.65)--(2.5,1);
			\node[labelbox,align=center] at (.9,2.85) {$\bmr'=(r_1,r_2-1)$\\$-1$};
			\node[labelbox,align=center] at (4.65,2.85) {$\bmr'=(r_1+1,r_2-1)$\\$+1$};
			\draw[crossing] (1.5,1) circle (.13);
			\draw[crossing] (2.5,1) circle (.13);
	\end{scope}
\end{tikzpicture}


==> fig/disjoint-cycle-lifts.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\footnotesize,
	cut/.style={draw=black!50,line width=.65pt,decorate,
	decoration={snake,amplitude=.6pt,segment length=5pt}},
	contour/.style={draw=black!85,line width=.8pt,rounded corners=2pt}]
	\begin{scope}[xshift=.15cm]
		\node[anchor=west] at (-.2,.85) {(a) Based loops};
		\draw[cut] (0,0)--(1.4,0);
		\draw[cut,->,decoration={snake,amplitude=.6pt,segment length=5pt,post length=3pt}]
		(3.6,0)--(5.1,0);
		\foreach \a/\lab in {0/0,1.4/x,3.6/1}{
			\fill (\a,0) circle (1.3pt);
			\node[above=9pt] at (\a,0) {$\lab$};
			\draw[->] (\a,-.22) arc[start angle=-90,end angle=245,radius=.22];
		}
		\node[right] at (5.1,0) {$\infty$};
		\coordinate (base) at (2.2,-1.6);
		\draw (base)--(0,-.22);
		\draw (base)--(1.4,-.22);
		\draw (base)--(3.6,-.22);
		\fill (base) circle (1.5pt);
		\node[below=4pt] at (base) {$z_*$};
		\node[left] at (.65,-.7) {$\gamma_0$};
		\node[left] at (1.85,-.85) {$\gamma_x$};
		\node[right] at (3.02,-.78) {$\gamma_1$};
	\end{scope}

	% The deformed alpha representative stays on its starting sheet.
	\begin{scope}[xshift=6.55cm]
		\node[anchor=west] at (-.4,.85) {(b) Projection of $\alpha_{\bmr}$};
		\draw[cut] (0,0)--(1.4,0);
		\draw[cut,->,decoration={snake,amplitude=.6pt,segment length=5pt,post length=3pt}]
		(3.6,0)--(4.9,0);
		\foreach \a/\lab in {0/0,1.4/x,3.6/1}{
			\fill (\a,0) circle (1.3pt);
			\node[above=9pt] at (\a,0) {$\lab$};
		}
		\node[right] at (4.9,0) {$\infty$};
		\draw[contour] (-.35,-.65)--(1.8,-.65)--(1.8,.65)
		--(-.35,.65)--cycle;
		\foreach \xa/\ya/\xb/\yb in {
			.85/-.65/1.25/-.65,1.8/-.25/1.8/.2,
			.95/.65/.5/.65,-.35/.2/-.35/-.25
		}{
			\draw[black!85,line width=.8pt,->] (\xa,\ya)--(\xb,\yb);
		}
		\fill (1.8,-.65) circle (1.5pt);
		\node[below=4pt] at (1.8,-.65) {$z_*$};
		\node[below] at (.7,-1.2) {Sheet $\bmr$};
	\end{scope}

	% Four portions, with sheet changes only at the wavy cuts.
	\node[anchor=west] at (-.2,-2.85) {(c) Projection of $\beta_{\bmr}$};
	\begin{scope}[shift={(1,-5.55)},x=1.7cm,y=.85cm]
		\draw[contour] (.5,0)--(.5,-2)--(5.5,-2)--(5.5,0);
		\draw[contour] (5.5,0)--(5.5,2.6)--(2.5,2.6)
		--(2.5,-1.5)--(1.5,-1.5)--(1.5,0);
		\draw[contour] (1.5,0)--(1.5,1.65)--(4.5,1.65)--(4.5,0);
		\draw[contour] (4.5,0)--(4.5,-1)--(3.5,-1)
		--(3.5,.75)--(.5,.75)--(.5,0);
		\foreach \xa/\ya/\xb/\yb in {
			2.7/-2/3.1/-2,5.5/-.8/5.5/-.35,4.4/2.6/4/2.6,
			2.5/-.3/2.5/-.75,1.5/-.6/1.5/-.15,2.9/1.65/3.3/1.65,
			4.5/-.15/4.5/-.6,3.5/-.65/3.5/-.2,2/.75/1.65/.75,
			.5/-.25/.5/-.7
		}{
			\draw[black!85,line width=.8pt,->] (\xa,\ya)--(\xb,\yb);
		}
		\draw[cut] (0,0)--(2,0);
		\draw[cut,->,decoration={snake,amplitude=.6pt,segment length=5pt,post length=3pt}]
		(4,0)--(6,0);
		\foreach \xx/\lab in {0/0,2/x,4/1}{
			\fill (\xx,0) circle (1.3pt);
			\node[above=4pt] at (\xx,0) {$\lab$};
		}
		\node[right] at (6,0) {$\infty$};
		\node[above] at (4,2.65) {Sheet $(r_1,r_2+1)$};
		\node[above] at (3.5,1.7) {Sheet $(r_1+1,r_2+1)$};
		\node[above] at (.7,.8) {Sheet $(r_1+1,r_2)$};
		\node[below] at (1.6,-2.05) {Sheet $(r_1,r_2)$};
		\fill (3.5,-2) circle (1.6pt);
		\node[below] at (3.5,-2.05) {$z_*$};
		\node[below left=2pt] at (.5,-.05) {$\gamma_x$};
		\node[below right=2pt] at (1.5,-.05) {$\gamma_x^{-1}$};
		\node[below left=2pt] at (4.5,-.05) {$\gamma_1^{-1}$};
		\node[below right=2pt] at (5.5,-.05) {$\gamma_1$};
	\end{scope}
\end{tikzpicture}


==> fig/fermat-pham-cycles.tex <==
\begin{tikzpicture}[x=1.05cm,y=0.9cm,>=stealth,font=\footnotesize]
	\node at (1.75,3.15) {(a) Closed square};
	\coordinate (bj) at (0.55,2.25);
	\coordinate (wi) at (0.55,0.35);
	\coordinate (bjp) at (3.05,0.35);
	\coordinate (wip) at (3.05,2.25);
	\node[above=3pt] at (bj) {$b_j$};
	\node[below=3pt] at (bjp) {$b_{j+1}$};
	\node[below=3pt] at (wi) {$w_i$};
	\node[above=3pt] at (wip) {$w_{i+1}$};

	\draw[->,shorten <=2.4pt,shorten >=2.4pt]
	(bj) -- node[left] {$\lambda_{i,j}$} (wi);
	\draw[<-,shorten <=2.4pt,shorten >=2.4pt]
	(bjp) -- node[below] {$\lambda_{i,j+1}$} (wi);
	\draw[<-,shorten <=2.4pt,shorten >=2.4pt]
	(bj) -- node[above] {$\lambda_{i+1,j}$} (wip);
	\draw[->,shorten <=2.4pt,shorten >=2.4pt]
	(bjp) -- node[right] {$\lambda_{i+1,j+1}$} (wip);
	\fill (bj) circle (2.4pt) (bjp) circle (2.4pt);
	\draw[fill=white] (wi) circle (2.4pt) (wip) circle (2.4pt);

	\node at (6.75,3.15) {(b) $u=0$};
	\coordinate (ub) at (6.75,1.35);
	\foreach \ang/\lab in {20/{\lambda_{i,j}},110/{\lambda_{i+1,j}},200/{\lambda_{i+2,j}},290/{\cdots}}{
		\draw (ub)--++(\ang:0.85);
		\path (ub) ++(\ang:1.0) node {$\lab$};
	}
	\fill (ub) circle (2.6pt);
	\draw[->] (ub) ++(20:0.58) arc[start angle=20,end angle=110,radius=0.58];
	\node[below=5pt] at (ub) {$b_j$};
	\node at (10.75,3.15) {(c) $v=0$};
	\coordinate (uw) at (10.75,1.35);
	\foreach \ang/\lab in {20/{\lambda_{i,j}},110/{\lambda_{i,j+1}},200/{\lambda_{i,j+2}},290/{\cdots}}{
		\draw (uw)--++(\ang:0.85);
		\path (uw) ++(\ang:1.0) node {$\lab$};
	}
	\draw[fill=white] (uw) circle (2.6pt);
	\draw[->] (uw) ++(20:0.58) arc[start angle=20,end angle=110,radius=0.58];
	\node[below=5pt] at (uw) {$w_i$};
\end{tikzpicture}

